Temporal Test-Time Adaptation with State-Space Models

Distribution shifts between training and test data are inevitable over the lifecycle of a deployed model, leading to performance decay. Adapting a model on test samples can help mitigate this drop in performance. However, most test-time adaptation methods have focused on synthetic corruption shifts, leaving a variety of distribution shifts underexplored. In this paper, we focus on distribution shifts that evolve gradually over time, which are common in the wild but challenging for existing methods, as we show. To address this, we propose STAD, a Bayesian filtering method that adapts a deployed model to temporal distribution shifts by learning the time-varying dynamics in the last set of hidden features. Without requiring labels, our model infers time-evolving class prototypes that act as a dynamic classification head. Through experiments on real-world temporal distribution shifts, we show that our method excels in handling small batch sizes and label shift.

==> figures/circle_tikz.tex <==
\begin{tikzpicture}[scale=0.8]

    % Draw the circle
    \draw[line width=0.05mm] (0,0) circle(2.5cm);

    % men
    \draw[->, >=latex, thick, color=black, line width=0.305mm] (0,0) -- (-25:2.5) node[midway, above, sloped] {};  
    \draw[->, >=latex, thick, color=clustergreen2] (0,0) -- (-25:2.5) node[pos=0.65, above, sloped] { \tiny $\mathbf{w}_{t+2,2}$}; 
    \draw[->, >=latex, thick, color=black, line width=0.305mm] (0,0) -- (0:2.5) node[midway, above, sloped] {};  
    \draw[->, >=latex, thick, color=clustergreen1] (0,0) -- (0:2.5) node[pos=0.65, above, sloped] { \tiny $\mathbf{w}_{t+1,2}$};  
    \draw[->, >=latex, thick, color=black, line width=0.305mm] (0,0) -- (30:2.5) node[midway, above, sloped] {};  
    \draw[->, >=latex, thick, color=clustergreen0] (0,0) -- (30:2.5) node[pos=0.65, above, sloped] { \tiny $\mathbf{w}_{t,2}$};  

    
    % women
    \draw[->, >=latex, thick, color=black, line width=0.305mm] (0,0) -- (200:2.5) node[midway, above, sloped] {};  
    \draw[->, >=latex, thick, color=clusterblue2] (0,0) -- (200:2.5) node[pos=0.6, above, sloped] { \tiny $\mathbf{w}_{t+2, 1}$}; 
    \draw[->, >=latex, thick, color=black, line width=0.305mm] (0,0) -- (170:2.5) node[midway, above, sloped] {};  
    \draw[->, >=latex, thick, color=clusterblue1] (0,0) -- (170:2.5) node[pos=0.6, above, sloped] { \tiny $\mathbf{w}_{t+1, 1}$}; 
    \draw[->, >=latex, thick, color=black, line width=0.305mm] (0,0) -- (140:2.5) node[midway, above, sloped] {};  
    \draw[->, >=latex, thick, color=clusterblue0] (0,0) -- (140:2.5) node[midway, above, sloped] { \tiny $\mathbf{w}_{t, 1}$}; 

    \foreach \i in {0, 0.2, 0.7, 1, 2, 2.2, 3, 5.5, 5, 8.5, -1, -2, -4.7, -8.5, -2} {
        \draw[fill=clustergreen2, line width=0.01mm] (-25 + \i :2.5) circle (0.06);
    }
    \foreach \i in {0, 0.3, 0.7, 1, 2.4,  3, 5.5, 5, -1, -2, -3.8,  -7, -0.1, 8} {
        \draw[fill=clustergreen1, line width=0.01mm] (0 + \i :2.5) circle (0.06);
    }
    \foreach \i in {0, 0.2, 0.7, 1, 2, 2.2,  5.5, -1, -2, -3.3, -4.7, -5.7, -0.1, -9.5, 8.5} {
        \draw[fill=clustergreen0, line width=0.01mm] (30 + \i :2.5) circle (0.06);
    }

    \foreach \i in {0, 0.2, 0.7, 1, 2, 2.2,  5.5, -1, -2, -3.3, -4.7, -5.7, -0.1, -9.5, 9} {
        \draw[fill=clusterblue2, line width=0.01mm] (200 + \i :2.5) circle (0.06);
    }
    \foreach \i in {0, 0.2, 0.7, 1, 2, 2.2, 3, 5.5, 5, 8.5, -1, -2, -4.7, -8.5, -2} {
        \draw[fill=clusterblue1, line width=0.01mm] (170 + \i :2.5) circle (0.06);
    }
    \foreach \i in {0, 0.5, 1, 2, 3, 5.3, 5, -1, -2, -3.3,  -5.7, -0.1, 7, -9.5} {
        \draw[fill=clusterblue0, line width=0.01mm] (140 + \i :2.5) circle (0.06);
    }

    % MEN
    \node[right] at (2.1, 2.6) {\tiny $\mathbf{H}_{t} | \textcolor{clustergreen0}{\mathbf{C_t}}$};
    \node[right] at (2.5, 0.8) {\tiny $\mathbf{H}_{t+1} | \textcolor{clustergreen1}{\mathbf{C_{t+1}}}$};
    \node[right] at (2.2, -1.9) {\tiny $\mathbf{H}_{t+2} | \textcolor{clustergreen2}{\mathbf{C_{t+2}}}$};
    
    \node[anchor=south west] at (2.4, -1.9) {\includegraphics[width=0.7cm]{figures/images/man_late.png}};
    \node[anchor=south west] at (2.6, -0.5) {\includegraphics[width=0.7cm]{figures/images/man_middle.png}};
    \node[anchor=south west] at (2.1, 1.4) {\includegraphics[width=0.7cm]{figures/images/man_early.png}};

    
    % WOMEN
    \node[right] at (-3.2, 2.6) {\tiny $\mathbf{H}_{t} | \textcolor{clusterblue0}{\mathbf{C_{t}}}$};
    \node[right] at (-4.3, 1.1) {\tiny $\mathbf{H}_{t+1} | \textcolor{clusterblue1}{\mathbf{C_{t+1}}}$};
    \node[right] at (-4.0, -1.9) {\tiny $\mathbf{H}_{t+2} | \textcolor{clusterblue2}{\mathbf{C_{t+2}}}$};

    \node[anchor=south west] at (-3.6, -1.9) {\includegraphics[width=0.7cm]{figures/images/women_late.png}};
    \node[anchor=south west] at (-3.8, -0.2) {\includegraphics[width=0.7cm]{figures/images/women_middle.png}};
    \node[anchor=south west] at (-3.2, 1.4) {\includegraphics[width=0.7cm]{figures/images/women_early.png}};

\end{tikzpicture}


==> figures/plate.tex <==

    \begin{tikzpicture}[scale=0.8]
      \tikzset{
        latent/.style={circle, draw, minimum size=40pt},
        obs/.style={circle, draw, fill=gray!25, minimum size=40pt},
        dots/.style={inner sep=0pt, minimum size=15pt},
        parameter/.style={inner sep=5pt},
        %arrow/.style={-Latex, line width=0.8pt, shorten >=1pt, shorten <=1pt},
  % Other styles
      }
      
      % Define nodes
      \node[latent]                         (c1)  {$\rvc_{t-1,n}$};
      \node[latent, right=60pt of c1]        (c2)    {$\rvc_{t,n}$};
      %\node[dots, right=15pt of c2]         (dots1) {$\ldots$};
      %\node[dots, left=15pt of c1]         (dots1) {$\ldots$};
      %\node[latent, right=15ptof dots1]     (cT)    {$\rvc_{T,n}$};
      \node[obs, below=15pt of c1]          (h1)  {$\rvh_{t-1, n}$};
      \node[obs, below=15pt of c2]          (h2)    {$\rvh_{t,n}$};
      %\node[obs, above=15pt of cT]          (hT)    {$\rvh_{T,n}$};
      \node[latent, above=40pt of c1]       (w1)  {$\rvw_{t-1, k}$};
      \node[latent, above=40pt of c2]       (w2)    {$\rvw_{t,k}$};
      %\node[latent, above=25pt of hT]       (wT)    {$\rvw_{T,k}$};
      \node[dots, right=15pt of w2]         (dots2) {$\ldots$};
      \node[dots, left=15pt of w1]         (dots1) {$\ldots$};
      \node[parameter, above=21pt of c1]    (pi1)             {$\pi_{t-1,k}$};
      \node[parameter, above=21pt of c2]    (pi2)             {$\pi_{t,k}$};
      
      \node[parameter, right=15pt of w1, yshift=40pt]    (trans)             {$\psi^{\mathrm{trans}}$};
      \node[parameter, right=15pt of h1, yshift=-30pt]    (ems)             {$\psi^{\mathrm{ems}}$};
      %\node[parameter, fit={(w1) (w2)}, yshift=40pt] (trans) {$\psi_{\mathrm{trans}}$};
      
      % Connec2 the nodes
      \edge {c1} {h1};
      \edge {c2} {h2};
      %\edge {cT} {hT};
      %\edge {w1} {h1};
      \draw[->] (w1) to[bend right=40] (h1);
      \draw[->] (w2) to[bend right=40] (h2);
      %\edge {wT} {hT};
      \edge {w1} {w2};
      \edge {w2} {dots2};
      \edge {dots1} {w1};
      %\edge {dots2} {wT};
      \edge {pi1} {c1};
      \edge {pi2} {c2};
      %\edge {piT} {cT};
      \edge {trans} {w1};
      \edge {trans} {w2};
      \edge {ems} {h1};
      \edge {ems} {h2};
      
      % Plates
      \plate {plate1} {(h1)(c1)} {$N_{1}$} ;
      \plate {plate2} {(h2)(c2)} {$N_{2}$} ;
      %\plate {plate3} {(hT)(cT)} {$N_{T}$} ;
      \plate {plate4} {(w1)(w2)(dots1)(dots2)(pi1)(pi2)} {$K$} ;
    \end{tikzpicture}

